Communication-Efficient, 2D Parallel Stochastic Gradient Descent for Distributed-Memory Optimization

Distributed-memory implementations of numerical optimization algorithm, such as stochastic gradient descent (SGD), require interprocessor communication at every iteration of the algorithm. On modern distributed-memory clusters where communication is more expensive than computation, the scalability and performance of these algorithms are limited by communication cost. This work generalizes prior work on 1D $s$-step SGD and 1D Federated SGD with Averaging (FedAvg) to yield a 2D parallel SGD method (HybridSGD) which attains a continuous performance trade off between the two baseline algorithms. We present theoretical analysis which show the convergence, computation, communication, and memory trade offs between $s$-step SGD, FedAvg, 2D parallel SGD, and other parallel SGD variants. We implement all algorithms in C++ and MPI and evaluate their performance on a Cray EX supercomputing system. Our empirical results show that HybridSGD achieves better convergence than FedAvg at similar processor scales while attaining speedups of $5.3\times$ over $s$-step SGD and speedups up to $121\times$ over FedAvg when used to solve binary classification tasks using the convex, logistic regression model on datasets obtained from the LIBSVM repository.

==> fig/convergence-runtime.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.1cm,
  },
  ymode=log,
  xlabel={Time (s)},
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  legend style={font=\scriptsize, draw=black!30, fill=white, fill opacity=0.85,
                legend cell align=left, legend columns=-1},
  every axis plot/.append style={line width=0.8pt, mark size=2pt},
  width=0.28\textwidth, height=0.30\textwidth,
  grid=major, grid style={gray!25},
]

\nextgroupplot[
  title={url ($p{=}256$)},
  ylabel={Objective (loss)},
  ymin=0.1, ymax=0.75,
  xmin=0, xmax=12.5,
  legend to name=convlegend,
]
\addplot[black, solid, mark=o, mark options={solid,fill=white}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_url_dc.csv};
\addlegendentry{FedAvg}
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_url_hyb_cyclic.csv};
\addlegendentry{HybridSGD}
\addplot[lbrows, dashed, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_url_mbcasgd.csv};
\addlegendentry{1D $s$-step SGD}
\addplot[gray!60, dotted, no marks, line width=0.7pt, domain=0:12.5, samples=2,
         forget plot] {0.50};

\nextgroupplot[
  title={epsilon ($p_{\mathrm{FedAvg}}{=}32,\,p_{\mathrm{Hyb}}{=}512$)},
  ymin=0.62, ymax=0.7,
  xmin=0, xmax=0.7,
  xlabel={},
]
\addplot[black, solid, mark=o, mark options={solid,fill=white}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_epsilon_dc.csv};
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_epsilon_hyb_4x128.csv};
\addplot[lbrows, dashed, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_epsilon_hyb_cyclic.csv};
\addplot[gray!60, dotted, no marks, line width=0.7pt, domain=0:0.7, samples=2,
         forget plot] {0.65};

\nextgroupplot[
  title={rcv1 ($p_{\mathrm{FedAvg}}{=}8,\,p_{\mathrm{Hyb}}{=}16$)},
  ymin=0.35, ymax=0.75,
  xmin=0, xmax=0.17,
]
\addplot[black, solid, mark=o, mark options={solid,fill=white}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_rcv1_dc.csv};
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_rcv1_hyb_4x4.csv};
\addplot[lbrows, dashed, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=time_s, y=objective, col sep=comma]{fig/data/conv_rcv1_hyb_cyclic.csv};
\addplot[gray!60, dotted, no marks, line width=0.7pt, domain=0:0.17, samples=2,
         forget plot] {0.40};

\end{groupplot}
\node[anchor=north, yshift=-0.3cm] at (group c2r1.south) {\ref{convlegend}};
\end{tikzpicture}


==> fig/partitioner-comparison.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.45cm,
  },
  width=0.30\textwidth, height=0.36\textwidth,
  enlargelimits=false,
  xmin=-0.5, xmax=32, ymin=-0.5, ymax=64,
  xtick=\empty, ytick=\empty,
  axis on top, axis line style={draw=none},
  tick style={draw=none},
  scale only axis,
  title style={font=\small, yshift=-0.4em},
]

\nextgroupplot[title={rows partitioner ($\kappa{=}2.15$)}]
\fill[lbrows!8] (axis cs:0, 0) rectangle (axis cs:8, 64);
\fill[lbnnz!8] (axis cs:8, 0) rectangle (axis cs:16, 64);
\fill[lbcyclic!8] (axis cs:16, 0) rectangle (axis cs:24, 64);
\fill[gray!15] (axis cs:24, 0) rectangle (axis cs:32, 64);
\draw[lbrows!50!black, thick] (axis cs:0, 0) rectangle (axis cs:8, 64);
\draw[lbnnz!50!black, thick] (axis cs:8, 0) rectangle (axis cs:16, 64);
\draw[lbcyclic!50!black, thick] (axis cs:16, 0) rectangle (axis cs:24, 64);
\draw[gray, thick] (axis cs:24, 0) rectangle (axis cs:32, 64);
\addplot[only marks, mark=*, mark size=0.9pt, lbrows]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_rows_rank0.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbnnz]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_rows_rank1.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbcyclic]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_rows_rank2.csv};
\addplot[only marks, mark=*, mark size=0.9pt, gray!60!black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_rows_rank3.csv};

\nextgroupplot[title={nnz partitioner ($\kappa{=}1.21$, $n^{\mathrm{max}}_{\mathrm{loc}}{=}14$)}]
\fill[lbrows!8] (axis cs:0, 0) rectangle (axis cs:3, 64);
\fill[lbnnz!8] (axis cs:3, 0) rectangle (axis cs:8, 64);
\fill[lbcyclic!8] (axis cs:8, 0) rectangle (axis cs:18, 64);
\fill[gray!15] (axis cs:18, 0) rectangle (axis cs:32, 64);
\draw[lbrows!50!black, thick] (axis cs:0, 0) rectangle (axis cs:3, 64);
\draw[lbnnz!50!black, thick] (axis cs:3, 0) rectangle (axis cs:8, 64);
\draw[lbcyclic!50!black, thick] (axis cs:8, 0) rectangle (axis cs:18, 64);
\draw[gray, thick] (axis cs:18, 0) rectangle (axis cs:32, 64);
\addplot[only marks, mark=*, mark size=0.9pt, lbrows]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_nnz_rank0.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbnnz]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_nnz_rank1.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbcyclic]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_nnz_rank2.csv};
\addplot[only marks, mark=*, mark size=0.9pt, gray!60!black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_nnz_rank3.csv};

\nextgroupplot[title={cyclic partitioner ($\kappa{=}1.19$, balanced)}]
\addplot[only marks, mark=*, mark size=0.9pt, lbrows]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_cyclic_rank0.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbnnz]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_cyclic_rank1.csv};
\addplot[only marks, mark=*, mark size=0.9pt, lbcyclic]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_cyclic_rank2.csv};
\addplot[only marks, mark=*, mark size=0.9pt, gray!60!black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/part_cyclic_rank3.csv};

\end{groupplot}
\end{tikzpicture}


==> fig/partitioning.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=grp,
    group size=3 by 1,
    horizontal sep=0.45cm,
  },
  width=0.30\textwidth, height=0.36\textwidth,
  enlargelimits=false,
  xmin=-0.5, xmax=32, ymin=-0.5, ymax=64,
  xtick=\empty, ytick=\empty,
  axis on top, axis line style={draw=none},
  tick style={draw=none},
  scale only axis,
  title style={font=\small, yshift=-0.4em},
  every axis plot/.append style={mark=*, mark size=0.7pt},
]

\nextgroupplot[title={1D-row (FedAvg)}]
\fill[lbrows!10] (axis cs:0, 48) rectangle (axis cs:32, 64);
\fill[lbnnz!10] (axis cs:0, 32) rectangle (axis cs:32, 48);
\fill[lbcyclic!10] (axis cs:0, 16) rectangle (axis cs:32, 32);
\fill[gray!20] (axis cs:0, 0) rectangle (axis cs:32, 16);
\draw[lbrows, very thick] (axis cs:0, 48) rectangle (axis cs:32, 64);
\draw[lbnnz, very thick] (axis cs:0, 32) rectangle (axis cs:32, 48);
\draw[lbcyclic, very thick] (axis cs:0, 16) rectangle (axis cs:32, 32);
\draw[gray!80, very thick] (axis cs:0, 0) rectangle (axis cs:32, 16);
\node[font=\scriptsize, lbrows] at (axis cs:30, 60) {$A^{[0]}$};
\node[font=\scriptsize, lbnnz] at (axis cs:30, 44) {$A^{[1]}$};
\node[font=\scriptsize, lbcyclic] at (axis cs:30, 28) {$A^{[2]}$};
\node[font=\scriptsize, gray!80!black] at (axis cs:30, 12) {$A^{[3]}$};
\addplot[only marks, mark=*, mark size=0.7pt, black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/partitioning_pattern.csv};

\nextgroupplot[title={2D (HybridSGD)}]
\fill[lbrows!10] (axis cs:0, 32) rectangle (axis cs:16, 64);
\fill[lbnnz!10] (axis cs:16, 32) rectangle (axis cs:32, 64);
\fill[lbcyclic!10] (axis cs:0, 0) rectangle (axis cs:16, 32);
\fill[gray!20] (axis cs:16, 0) rectangle (axis cs:32, 32);
\draw[lbrows, very thick] (axis cs:0, 32) rectangle (axis cs:16, 64);
\draw[lbnnz, very thick] (axis cs:16, 32) rectangle (axis cs:32, 64);
\draw[lbcyclic, very thick] (axis cs:0, 0) rectangle (axis cs:16, 32);
\draw[gray!80, very thick] (axis cs:16, 0) rectangle (axis cs:32, 32);
\node[font=\scriptsize, lbrows] at (axis cs:14, 61) {$A^{[0,0]}$};
\node[font=\scriptsize, lbnnz] at (axis cs:30, 61) {$A^{[0,1]}$};
\node[font=\scriptsize, lbcyclic] at (axis cs:14, 29) {$A^{[1,0]}$};
\node[font=\scriptsize, gray!80!black] at (axis cs:30, 29) {$A^{[1,1]}$};
\addplot[only marks, mark=*, mark size=0.7pt, black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/partitioning_pattern.csv};

\nextgroupplot[title={1D-column ($s$-step SGD)}]
\fill[lbrows!10] (axis cs:0, 0) rectangle (axis cs:8, 64);
\fill[lbnnz!10] (axis cs:8, 0) rectangle (axis cs:16, 64);
\fill[lbcyclic!10] (axis cs:16, 0) rectangle (axis cs:24, 64);
\fill[gray!20] (axis cs:24, 0) rectangle (axis cs:32, 64);
\draw[lbrows, very thick] (axis cs:0, 0) rectangle (axis cs:8, 64);
\draw[lbnnz, very thick] (axis cs:8, 0) rectangle (axis cs:16, 64);
\draw[lbcyclic, very thick] (axis cs:16, 0) rectangle (axis cs:24, 64);
\draw[gray!80, very thick] (axis cs:24, 0) rectangle (axis cs:32, 64);
\node[font=\scriptsize, lbrows] at (axis cs:4, 61) {$A^{[0]}$};
\node[font=\scriptsize, lbnnz] at (axis cs:12, 61) {$A^{[1]}$};
\node[font=\scriptsize, lbcyclic] at (axis cs:20, 61) {$A^{[2]}$};
\node[font=\scriptsize, gray!80!black] at (axis cs:28, 61) {$A^{[3]}$};
\addplot[only marks, mark=*, mark size=0.7pt, black]
  table[x=col, y=row_inv, col sep=comma]{fig/data/partitioning_pattern.csv};

\end{groupplot}

\draw[<->, very thick, coolgray]
  ([yshift=-4mm]grp c1r1.south west) -- ([yshift=-4mm]grp c3r1.south east);
\node[anchor=north west, font=\scriptsize, coolgray]
  at ([yshift=-4mm]grp c1r1.south west) {endpoint: $p_r{=}p$};
\node[anchor=north east, font=\scriptsize, coolgray]
  at ([yshift=-4mm]grp c3r1.south east) {endpoint: $p_c{=}p$};
\node[anchor=north, font=\footnotesize, align=center, text width=0.74\textwidth]
  at ([yshift=-6.5mm]$(grp c1r1.south)!0.5!(grp c3r1.south)$)
  {HybridSGD treats 1D $s$-step SGD and FedAvg as fixed endpoints of a 2D design space and selects the best interior mesh $(p_r,p_c)$ for each dataset and machine.};
\end{tikzpicture}


==> fig/predicted-vs-measured-v5.tex <==
\begin{tikzpicture}
\begin{axis}[
  plotstyle,
  width=0.50\textwidth, height=0.50\textwidth,
  xmode=log, ymode=log,
  xlabel={Measured (ms/iter)},
  ylabel={Predicted (ms/iter)},
  xmin=0.015, xmax=4.0,
  ymin=0.015, ymax=4.0,
  log basis x=10, log basis y=10,
  legend pos=north west,
  legend columns=2,
  legend cell align={left},
  legend style={font=\footnotesize, draw=black!30, fill=white, fill opacity=0.85,
                column sep=4pt},
]

\addplot[name path=bandhi, gray!40, no marks, domain=0.015:4.0, samples=2,
         forget plot] {2*x};
\addplot[name path=bandlo, gray!40, no marks, domain=0.015:4.0, samples=2,
         forget plot] {0.5*x};
\addplot[gray!15, draw=none, forget plot] fill between[of=bandlo and bandhi];

\addplot[black!35, solid, no marks, domain=0.015:4.0, samples=2,
         forget plot] {x};

\addplot[dsurl, mark=*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_url_rows.csv};
\addplot[dsurl, mark=square*, only marks, mark size=2.5pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_url_nnz.csv};
\addplot[dsurl, mark=triangle*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_url_cyclic.csv};

\addplot[dsnews20, mark=*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_news20_rows.csv};
\addplot[dsnews20, mark=square*, only marks, mark size=2.5pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_news20_nnz.csv};
\addplot[dsnews20, mark=triangle*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_news20_cyclic.csv};

\addplot[dsrcv1, mark=*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_rcv1_rows.csv};
\addplot[dsrcv1, mark=square*, only marks, mark size=2.5pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_rcv1_nnz.csv};
\addplot[dsrcv1, mark=triangle*, only marks, mark size=3pt, forget plot]
  table[x=measured_ms, y=predicted_ms, col sep=comma]{fig/data/pvm_rcv1_cyclic.csv};

\addlegendimage{dsurl,   solid, no marks, line width=3pt}
\addlegendentry{url}
\addlegendimage{black, mark=*,        only marks, mark size=2.5pt}
\addlegendentry{rows}
\addlegendimage{dsnews20, solid, no marks, line width=3pt}
\addlegendentry{news20}
\addlegendimage{black, mark=square*,  only marks, mark size=2.5pt}
\addlegendentry{nnz}
\addlegendimage{dsrcv1,  solid, no marks, line width=3pt}
\addlegendentry{rcv1}
\addlegendimage{black, mark=triangle*, only marks, mark size=2.5pt}
\addlegendentry{cyclic}

\end{axis}
\end{tikzpicture}


==> fig/strong-scaling-url.tex <==
\begin{tikzpicture}
\begin{axis}[
  plotstyle,
  width=0.48\textwidth, height=0.40\textwidth,
  xmode=log, ymode=log,
  log basis x=2,
  log basis y=2,
  xlabel={$p$ (ranks)},
  ylabel={Speedup over $p{=}64$},
  xmin=48, xmax=5500,
  ymin=0.4, ymax=72,
  xtick={64,128,256,512,1024,2048,4096},
  xticklabels={64,128,256,512,1024,2048,4096},
  ytick={0.5,1,2,4,8,16,32,64},
  yticklabels={$\frac{1}{2}$,1,2,4,8,16,32,64},
  tick label style={font=\footnotesize},
  legend pos=north west,
  legend cell align=left,
]

\addplot[black!30, dashed, no marks, domain=64:4096, samples=60] {x/64};
\addlegendentry{ideal}

\addplot[black, solid, mark=o, mark options={solid,fill=white}]
  coordinates {
    (64,   1.0000)
    (128,  1.0165)
    (256,  1.0031)
    (512,  1.0175)
    (1024, 1.0137)
    (2048, 1.0109)
    (4096, 1.0032)
  };
\addlegendentry{FedAvg}

\addplot[lbrows, solid, mark=triangle*, mark options={solid,fill=lbrows!40}]
  coordinates {
    (64,   1.0000)
    (128,  1.0534)
    (256,  1.0543)
    (512,  0.9236)
    (1024, 0.9278)
    (2048, 0.8355)
    (4096, 0.8769)
  };
\addlegendentry{1D $s$-step SGD}

\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  coordinates {
    (64,   1.0000)
    (128,  2.4061)
    (256,  4.1817)
    (512,  5.2609)
    (1024, 5.6826)
    (2048, 4.9630)
    (4096, 4.8366)
  };
\addlegendentry{Hyb $8{\times}(p/8)$}

\end{axis}
\end{tikzpicture}


==> fig/synth-skew-partitioner-regime.tex <==
\begin{tikzpicture}
\begin{axis}[
  plotstyle,
  width=0.55\textwidth, height=0.38\textwidth,
  xlabel={Column-skew exponent $\alpha$},
  ylabel={Per-iteration runtime (ms)},
  xmin=-0.05, xmax=1.05,
  ymin=0.20, ymax=0.34,
  xtick={0.0,0.2,0.5,0.8,1.0},
  ytick={0.22,0.24,0.26,0.28,0.30,0.32},
  minor tick num=1,
  legend pos=north west,
  legend cell align={left},
]

\addplot[color=lbrows, mark=*, solid]
  table[x=alpha, y=per_iter_ms, col sep=comma]
  {fig/data/synth_skew_rows.csv};
\addlegendentry{rows partitioner}

\addplot[color=lbnnz, mark=square*, solid]
  table[x=alpha, y=per_iter_ms, col sep=comma]
  {fig/data/synth_skew_nnz.csv};
\addlegendentry{nnz partitioner}

\addplot[color=lbcyclic, mark=triangle*, solid]
  table[x=alpha, y=per_iter_ms, col sep=comma]
  {fig/data/synth_skew_cyclic.csv};
\addlegendentry{cyclic partitioner}

\end{axis}
\end{tikzpicture}


==> fig/synth-strong-scaling.tex <==
\begin{tikzpicture}
\begin{axis}[
  plotstyle,
  width=0.48\textwidth, height=0.40\textwidth,
  xmode=log, ymode=log,
  log basis x=2,
  log basis y=2,
  xlabel={$p$ (ranks)},
  ylabel={Speedup over $p{=}64$},
  xmin=48, xmax=2800,
  ymin=0.7, ymax=48,
  xtick={64,128,256,512,1024,2048},
  xticklabels={64,128,256,512,1024,2048},
  ytick={1,2,4,8,16,32},
  yticklabels={1,2,4,8,16,32},
  tick label style={font=\footnotesize},
  legend pos=north west,
  legend cell align=left,
]

\addplot[black!30, dashed, no marks, domain=64:2048, samples=60] {x/64};
\addlegendentry{ideal}

\addplot[black, solid, mark=o, mark options={solid,fill=white}]
  coordinates {
    (64,  1.000)
    (128, 1.003)
    (256, 1.003)
    (512, 1.003)
    (1024,0.981)
    (2048,0.976)
  };
\addlegendentry{FedAvg}

\addplot[lbrows, solid, mark=triangle*, mark options={solid,fill=lbrows!40}]
  coordinates {
    (64,  1.000)
    (128, 1.386)
    (256, 1.651)
    (512, 1.921)
    (1024,3.413)
    (2048,3.411)
  };
\addlegendentry{1D $s$-step SGD}

\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  coordinates {
    (64,  1.000)
    (128, 2.294)
    (256, 4.312)
    (512, 7.353)
    (1024,11.053)
    (2048,10.673)
  };
\addlegendentry{Hyb $4{\times}(p/4)$}

\end{axis}
\end{tikzpicture}


==> fig/transition-dc-hyb-mbcasgd.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.45cm,
  },
  xmode=log, log basis x=2,
  ymode=log,
  xlabel={$p_r$},
  tick label style={font=\footnotesize},
  label style={font=\small},
  title style={font=\small},
  legend style={font=\scriptsize, draw=black!30, fill=white, fill opacity=0.85,
                legend cell align=left},
  every axis plot/.append style={line width=0.8pt, mark size=2.5pt},
  width=0.30\textwidth, height=0.30\textwidth,
  grid=major, grid style={gray!25},
]

\nextgroupplot[
  title={url ($p{=}256$)},
  ylabel={Per-iteration runtime (ms)},
  ymin=0.35, ymax=55,
  xmin=0.7, xmax=350,
  xtick={1,4,16,64,256},
  legend pos=north west,
]
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_url_line.csv};
\addlegendentry{HybridSGD}

\addplot[lbrows, only marks, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_url_mbcasgd.csv};
\addlegendentry{1D $s$-step SGD}

\addplot[black, only marks, mark=o, mark options={solid,fill=white}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_url_dcsgd_s1.csv};
\addlegendentry{FedAvg ($s{=}1$)}

\nextgroupplot[
  title={news20 ($p{=}64$)},
  ymin=0.09, ymax=4.5,
  xmin=0.7, xmax=85,
  xtick={1,4,16,64},
  yticklabels={},
  legend pos=north west,
]
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_news20_line.csv};
\addlegendentry{HybridSGD}

\addplot[lbrows, only marks, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_news20_mbcasgd.csv};
\addlegendentry{1D $s$-step SGD}

\addplot[black, only marks, mark=o, mark options={solid,fill=white}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_news20_dcsgd_s1.csv};
\addlegendentry{FedAvg ($s{=}1$)}

\nextgroupplot[
  title={rcv1 ($p{=}16$)},
  ymin=0.04, ymax=0.25,
  xmin=0.7, xmax=22,
  xtick={1,2,4,8,16},
  yticklabels={},
  legend pos=north west,
]
\addplot[lbnnz, solid, mark=square*, mark options={solid,fill=lbnnz!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_rcv1_line.csv};
\addlegendentry{HybridSGD}

\addplot[lbrows, only marks, mark=triangle*, mark options={solid,fill=lbrows!40}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_rcv1_mbcasgd.csv};
\addlegendentry{1D $s$-step SGD}

\addplot[black, only marks, mark=o, mark options={solid,fill=white}]
  table[x=pr, y=per_iter_ms, col sep=comma]{fig/data/trans_rcv1_dcsgd_s1.csv};
\addlegendentry{FedAvg ($s{=}1$)}

\end{groupplot}
\end{tikzpicture}

